Energy preserving methods for nonlinear Schr\"odinger equations

This paper is concerned with the numerical integration in time of nonlinear Schr\"odinger equations using different methods preserving the energy or a discrete analog of it. The Crank-Nicolson method is a well known method of order 2 but is fully implicit and one may prefer a linearly implicit method like the relaxation method introduced in [10] for the cubic nonlinear Schr{\"o}dinger equation. This method is also an energy preserving method and numerical simulations have shown that its order is 2. In this paper we give a rigorous proof of the order of this relaxation method and propose a generalized version that allows to deal with general power law nonlinearites. Numerical simulations for different physical models show the efficiency of these methods.

==> CPUtime_wrt_ErrPhase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1e-12,
xmax=100,
xminorticks=true,
xlabel={${\mathcal{E}}_{P,h}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
ylabel={CPU time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.33684910588329	0.008006\\
0.184288481502008	0.025207\\
0.0190083991162087	0.0647859999999999\\
0.00190468790545278	0.195175000000004\\
0.000190427227332016	0.61560599999999\\
1.90441613256069e-05	1.8718650000002\\
1.90431512259547e-06	5.87783800000031\\
};
%\addlegendentry{Splitting O(2)}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.564639310959131	0.313011\\
0.0595578990621305	0.400636\\
0.00596372024580968	0.792623\\
0.00059576564956337	1.66276199999999\\
5.95461837825104e-05	4.60821600000001\\
5.95484112938642e-06	12.2384560000001\\
5.95455287780694e-07	32.4496419999998\\
};
%\addlegendentry{CN}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.564639310959461	0.496838\\
0.0595578990642698	0.461743\\
0.00596372024591277	0.882121\\
0.000595765650599715	1.850951\\
5.95461885254004e-05	3.92943800000003\\
5.95488105025598e-06	9.51665699999967\\
5.95469803791719e-07	29.9583419999982\\
};
%\addlegendentry{CN-PR}

\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.363268950021909	0.465456\\
0.0315051032544374	0.530622\\
0.00309279535162161	1.239509\\
0.000308097685198524	3.231218\\
3.07779148457623e-05	8.54852499999997\\
3.07761622946516e-06	27.3974830000001\\
3.07746181374098e-07	85.5049289999994\\
};
%\addlegendentry{Relaxation}

\addplot [color=mycolor5, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.001446120410536	0.786685\\
8.88267728151841e-06	1.411039\\
8.81403090330876e-08	2.972931\\
8.73790959107001e-10	7.204075\\
1.79857989347975e-11	18.883493\\
};
%\addlegendentry{CN-Suzuki}

\end{axis}
\end{tikzpicture}%

==> CPUtime_wrt_ErrPhase_Vt_avecsplitO2_et_O4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754601cm,
height=3.8125cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1e-12,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={${\mathcal E}_{P,h}$},
ymode=log,
ymin=0.01,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	0.127209676\\
0.000529558801793779	2.422851651\\
5.29513371693057e-05	4.89736547199999\\
5.29285207036296e-06	12.176819817\\
5.29314873787933e-07	33.74728936\\
5.29348883442563e-08	84.5477033500003\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.00144063005400652	0.098928303\\
0.000143229789252387	0.296672934\\
1.42861528812819e-05	0.935090050999999\\
1.4271870580595e-06	2.94079758200001\\
1.42717519134849e-07	9.34306404000002\\
1.42428886005039e-08	29.3604808589997\\
};
\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4.35446482714269e-06	4.873928038\\
4.40040921333081e-08	8.537729218\\
4.40349460390582e-10	20.746768488\\
9.19505148725136e-12	54.6403144459999\\
};
\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.0064096010615754	1.787610009\\
0.000644607921081795	2.360156637\\
6.44286731153195e-05	5.393354005\\
6.43924301131151e-06	15.110800582\\
6.43912108261053e-07	41.3862795969998\\
6.43996067244739e-08	134.608822591\\
};

\addplot [color=mycolor5, mark size=2.0pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
8.7990246598762e-07	0.289429752\\
9.06056565509166e-09	0.833919300000001\\
9.27916539860706e-11	2.616568057\\
9.25190312918628e-12	8.31450291199999\\
%3.28815005394688e-11	26.4135932030003\\
};

\end{axis}
\end{tikzpicture}%

==> CPUtime_wrt_ErrPhase_Vx_avecsplitO2_et_O4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754601cm,
height=3.8125cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1e-14,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{E}_{P,h}$},
ymode=log,
ymin=0.01,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.00875877111223378	0.0296046\\
0.000864460490034119	0.090630495\\
8.61685811367201e-05	0.287326282\\
8.60559401248598e-06	0.906261680999999\\
8.60135398882666e-07	2.876855565\\
8.60034269855271e-08	9.11775311999997\\
8.56715109092722e-09	28.7167851389998\\
};
\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.00998577681941426	0.364878054\\
0.000975236866879549	0.69125917\\
9.69147940613702e-05	1.719286317\\
9.66637302213291e-06	4.064470272\\
9.65692497378572e-07	10.688441339\\
9.6567620582313e-08	33.6246836110001\\
9.63820746563716e-09	86.0451827709998\\
};
\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.44533799578266e-06	1.277970934\\
1.38382474860121e-08	2.834826613\\
1.360878079252e-10	7.40405690599999\\
8.41252130222277e-13	19.371205521\\
};
\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.00909774917933911	0.284410842\\
0.000885013886137928	0.663213291\\
8.78639857984487e-05	1.694036985\\
8.76168172501912e-06	4.044260767\\
8.75278730673535e-07	13.1335728780001\\
8.75245376200898e-08	41.3093399699998\\
8.74262839715236e-09	128.98597351\\
};

\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
8.87418947041729e-05	0.086244531\\
4.16181791428597e-07	0.276340269\\
4.29967036874197e-09	0.819739214\\
4.40783388585031e-11	2.678574187\\
%9.60325974506391e-12	8.428880249\\
%3.65602831029742e-11	26.6096178779998\\
};

\end{axis}
\end{tikzpicture}%

==> err_ener_Vx_nonlin_3_5_avecsplitO2_et_O4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.49000,0.18000,0.56000}%
\definecolor{mycolor3}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754601cm,
height=3.8125cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{E,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	1.11458318349818e-14\\
0.0316227766016838	9.04626816374107e-14\\
0.01	1.06792621302617e-13\\
0.00316227766016838	2.96271762497308e-13\\
0.000999999999999999	8.00555851682358e-13\\
0.000316227766016838	5.50215284560836e-12\\
9.99999999999999e-05	1.46298115022839e-11\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	6.47064207258932e-10\\
0.0316227766016838	7.07630719195893e-14\\
0.01	8.17793010222132e-14\\
0.00316227766016838	2.51429229765882e-14\\
0.000999999999999999	8.35289374144859e-13\\
0.000316227766016838	5.41363420440728e-12\\
9.99999999999999e-05	1.43339285478739e-11\\
};
\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	3.75847817691248e-14\\
0.0316227766016838	2.83052287530236e-13\\
0.01	6.10039888921622e-13\\
0.00316227766016838	1.19441844408363e-12\\
0.000999999999999999	7.48701813110541e-12\\
0.000316227766016838	1.49736474541236e-11\\
9.99999999999999e-05	5.54089109136971e-11\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	6.96827207031557e-06\\
0.0316227766016838	3.00947912001922e-08\\
0.01	2.98768558431039e-10\\
0.00316227766016838	2.77596014038925e-12\\
0.000999999999999999	1.41422461608514e-12\\
0.000316227766016838	8.79457972858369e-12\\
9.99999999999999e-05	2.50091729945671e-11\\
};

\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.1	1.19652867405674e-06\\
0.0316227766016838	8.36637242180717e-12\\
0.01	5.91377100732815e-13\\
0.00316227766016838	1.30185907886503e-12\\
0.000999999999999999	6.16753308561762e-12\\
0.000316227766016838	2.37017409997846e-11\\
9.99999999999999e-05	6.81594833275248e-11\\
};

\end{axis}
\end{tikzpicture}%

==> err_ener_wrt_dt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{E,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	0.219124119970789\\
0.0316227766016838	0.00211839042541123\\
0.01	1.35648722586839e-05\\
0.00316227766016838	1.36116276445603e-07\\
0.000999999999999999	1.36114102761292e-09\\
0.000316227766016838	1.30650050566622e-11\\
9.99999999999999e-05	2.84964534670526e-12\\
};
\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	5.80016309506381e-13\\
0.0316227766016838	5.0102858120029e-13\\
0.01	4.98564743803586e-14\\
0.00316227766016838	1.54207234711342e-13\\
0.000999999999999999	3.41169013637686e-13\\
0.000316227766016838	6.91164362420035e-12\\
9.99999999999999e-05	3.46937291778205e-12\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	3.97112615704019e-14\\
0.0316227766016838	5.50740123969078e-15\\
0.01	1.84063146694929e-14\\
0.00316227766016838	4.20301673555349e-15\\
0.000999999999999999	7.10164896696969e-15\\
0.000316227766016838	7.68137541325292e-15\\
9.99999999999999e-05	7.68137541325292e-15\\
};
\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	4.28724178093802e-15\\
0.0316227766016838	2.90435020571344e-14\\
0.01	4.2618286126037e-14\\
0.00316227766016838	3.25812678799426e-13\\
0.000999999999999999	1.07964118013656e-11\\
0.000316227766016838	7.26527818713403e-12\\
9.99999999999999e-05	3.23574322364915e-12\\
};
\addplot [color=mycolor5, mark=diamond, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.1	5.86538232027068e-13\\
0.0316227766016838	6.69584045457142e-13\\
0.01	8.37269920044569e-13\\
0.00316227766016838	8.49878970251229e-13\\
0.000999999999999999	2.68239426695255e-12\\
0.000316227766016838	8.73154987069501e-12\\
9.99999999999999e-05	4.09912975637953e-11\\
};
\end{axis}
\end{tikzpicture}%

==> err_mass_Vtx_nonlin_3_5_avecsplit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49000,0.18000,0.56000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754601cm,
height=3.8125cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{M,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	1.12425719118469e-12\\
0.01	4.48494959873718e-14\\
0.00316227766016838	1.4114729161113e-13\\
0.000999999999999999	4.88870690675317e-13\\
0.000316227766016838	2.20232275682628e-12\\
9.99999999999999e-05	5.08253278342678e-12\\
0	0\\
};
\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	nan\\
0.01	5.35733380996287e-14\\
0.00316227766016838	1.70338609448297e-13\\
0.000999999999999999	4.49501557040517e-13\\
0.000316227766016838	2.32579867595361e-12\\
9.99999999999999e-05	5.26785850624741e-12\\
};
\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	8.64555122150584e-14\\
0.01	2.34984516382714e-13\\
0.00316227766016838	5.45799352664276e-13\\
0.000999999999999999	2.77720158319808e-12\\
0.000316227766016838	7.01564672019918e-12\\
9.99999999999999e-05	2.84995618953171e-11\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	3.09808239114763e-14\\
0.01	9.57385749755369e-14\\
0.00316227766016838	2.50083473884697e-13\\
0.000999999999999999	7.93310411567153e-13\\
0.000316227766016838	3.67128355557476e-12\\
9.99999999999999e-05	9.7212680604249e-12\\
};
\end{axis}
\end{tikzpicture}%

==> err_mass_Vtx_nonlin_3_5_avecsplitO2_et_O4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49000,0.18000,0.56000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754601cm,
height=3.8125cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{M,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	1.12425719118469e-12\\
0.01	4.48494959873718e-14\\
0.00316227766016838	1.4114729161113e-13\\
0.000999999999999999	4.88870690675317e-13\\
0.000316227766016838	2.20232275682628e-12\\
9.99999999999999e-05	5.08253278342678e-12\\
0	0\\
};
\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	nan\\
0.01	5.35733380996287e-14\\
0.00316227766016838	1.70338609448297e-13\\
0.000999999999999999	4.49501557040517e-13\\
0.000316227766016838	2.32579867595361e-12\\
9.99999999999999e-05	5.26785850624741e-12\\
};
\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	8.64555122150584e-14\\
0.01	2.34984516382714e-13\\
0.00316227766016838	5.45799352664276e-13\\
0.000999999999999999	2.77720158319808e-12\\
0.000316227766016838	7.01564672019918e-12\\
9.99999999999999e-05	2.84995618953171e-11\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	3.09808239114763e-14\\
0.01	9.57385749755369e-14\\
0.00316227766016838	2.50083473884697e-13\\
0.000999999999999999	7.93310411567153e-13\\
0.000316227766016838	3.67128355557476e-12\\
9.99999999999999e-05	9.7212680604249e-12\\
};

\addplot [color=mycolor5, mark size=3.0pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	7.75079818435129e-14\\
0.01	3.04327876762191e-13\\
0.00316227766016838	8.40173101888122e-13\\
0.000999999999999999	2.46929469428727e-12\\
0.000316227766016838	9.66713550167705e-12\\
9.99999999999999e-05	2.93060699141823e-11\\
};

\end{axis}
\end{tikzpicture}%

==> err_mass_Vx_nonlin_3_5_avecsplitO2_et_O4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.49000,0.18000,0.56000}%
\definecolor{mycolor3}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.754601cm,
height=3.8125cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{M,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	3.91454453755115e-15\\
0.0316227766016838	3.70204069122695e-14\\
0.01	4.8092975747057e-14\\
0.00316227766016838	1.46292121574769e-13\\
0.000999999999999999	3.90112324199383e-13\\
0.000316227766016838	2.41818192703981e-12\\
9.99999999999999e-05	6.22233630863202e-12\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	2.39862486253021e-10\\
0.0316227766016838	2.51649291699717e-14\\
0.01	3.19874210782751e-14\\
0.00316227766016838	8.62989304335563e-13\\
0.000999999999999999	4.17625980091886e-13\\
0.000316227766016838	2.36170064156943e-12\\
9.99999999999999e-05	6.08152454940983e-12\\
};
\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	1.27502307794523e-14\\
0.0316227766016838	1.20456127626931e-13\\
0.01	2.63281081182726e-13\\
0.00316227766016838	5.52286312183645e-13\\
0.000999999999999999	3.20534091147653e-12\\
0.000316227766016838	6.85447932938171e-12\\
9.99999999999999e-05	2.57489792149743e-11\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	1.06251923162103e-14\\
0.0316227766016838	3.03097591336103e-14\\
0.01	9.58504191051811e-14\\
0.00316227766016838	2.29168621641209e-13\\
0.000999999999999999	6.6893973940267e-13\\
0.000316227766016838	3.88266896060252e-12\\
9.99999999999999e-05	1.08828811909108e-11\\
};

\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.1	3.28821741154297e-14\\
0.0316227766016838	8.34357207146617e-14\\
0.01	2.78827415203286e-13\\
0.00316227766016838	6.28340320341782e-13\\
0.000999999999999999	2.74633260341624e-12\\
0.000316227766016838	1.04214123119983e-11\\
9.99999999999999e-05	3.08766970267774e-11\\
};

\end{axis}
\end{tikzpicture}%

==> err_mass_wrt_dt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{M,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	4.71027737605133e-15\\
0.0316227766016838	7.37943455581374e-15\\
0.01	9.26354550623428e-15\\
0.00316227766016838	5.55812730374057e-14\\
0.000999999999999999	1.27805526136859e-13\\
0.000316227766016838	3.09151205114835e-13\\
9.99999999999999e-05	7.78451841015416e-13\\
};
\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	1.61405504752692e-13\\
0.0316227766016838	1.38953182593514e-13\\
0.01	1.55439153409694e-14\\
0.00316227766016838	4.01943669423047e-14\\
0.000999999999999999	1.04568157748339e-13\\
0.000316227766016838	1.87453338642256e-12\\
9.99999999999999e-05	9.91042359921199e-13\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	2.76336272728344e-14\\
0.0316227766016838	3.14018491736755e-15\\
0.01	3.61121265497268e-15\\
0.00316227766016838	5.49532360539321e-15\\
0.000999999999999999	5.80934209712997e-15\\
0.000316227766016838	4.08224039257782e-15\\
9.99999999999999e-05	3.45420340910431e-15\\
};
\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	5.02429586778808e-15\\
0.0316227766016838	1.11476564566548e-14\\
0.01	1.44448506198907e-14\\
0.00316227766016838	8.14877986056879e-14\\
0.000999999999999999	2.96574764520778e-12\\
0.000316227766016838	1.96559874902622e-12\\
9.99999999999999e-05	8.93539618236937e-13\\
};
\addplot [color=mycolor5, mark=diamond, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.1	1.6454568967006e-13\\
0.0316227766016838	1.88411095042053e-13\\
0.01	2.25151258575253e-13\\
0.00316227766016838	1.99872769990445e-13\\
0.000999999999999999	6.83932275002653e-13\\
0.000316227766016838	2.28275742568034e-12\\
9.99999999999999e-05	1.09206210871291e-11\\
};
\end{axis}
\end{tikzpicture}%

==> err_phase_Vtx_nonlin_3_5_avecsplitO2_et_O4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49000,0.18000,0.56000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-12,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{P,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	0.00640960106157591\\
0.01	0.000644607921078911\\
0.00316227766016838	6.44286731191884e-05\\
0.000999999999999999	6.43924300022711e-06\\
0.000316227766016838	6.43912123115651e-07\\
9.99999999999999e-05	6.43996241051339e-08\\
0	0\\
};
\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	nan\\
0.01	0.000529558801793779\\
0.00316227766016838	5.29513371693057e-05\\
0.000999999999999999	5.29285207036296e-06\\
0.000316227766016838	5.29314873787933e-07\\
9.99999999999999e-05	5.29348883442563e-08\\
};
\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	4.35446482714269e-06\\
0.01	4.40040921333081e-08\\
0.00316227766016838	4.40349460390582e-10\\
0.000999999999999999	9.19505148725136e-12\\
0.000316227766016838	3.16993023594063e-11\\
9.99999999999999e-05	9.15715846846615e-11\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	0.00144063005400652\\
0.01	0.000143229789252387\\
0.00316227766016838	1.42861528812819e-05\\
0.000999999999999999	1.4271870580595e-06\\
0.000316227766016838	1.42717519134849e-07\\
9.99999999999999e-05	1.42428886005039e-08\\
};

\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	8.7990246598762e-07\\
0.01	9.06056565509166e-09\\
0.00316227766016838	9.27916539860706e-11\\
0.000999999999999999	9.25190312918628e-12\\
0.000316227766016838	3.28815005394688e-11\\
9.99999999999999e-05	1.01655653100218e-10\\
};
\end{axis}
\end{tikzpicture}%

==> err_phase_Vx_nonlin_3_5_avecsplitO2_et_O4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.49000,0.18000,0.56000}%
\definecolor{mycolor3}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-13,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{P,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	0.00998577681941426\\
0.0316227766016838	0.000975236866879549\\
0.01	9.69147940613702e-05\\
0.00316227766016838	9.66637302213291e-06\\
0.000999999999999999	9.65692497378572e-07\\
0.000316227766016838	9.6567620582313e-08\\
9.99999999999999e-05	9.63820746563716e-09\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	0.00909774917933791\\
0.0316227766016838	0.000885013886138514\\
0.01	8.78639857999897e-05\\
0.00316227766016838	8.76168172505065e-06\\
0.000999999999999999	8.75278730915697e-07\\
0.000316227766016838	8.75245324671476e-08\\
9.99999999999999e-05	8.7426129853193e-09\\
};
\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	1.44533799578266e-06\\
0.0316227766016838	1.38382474860121e-08\\
0.01	1.360878079252e-10\\
0.00316227766016838	8.41252130222277e-13\\
0.000999999999999999	1.18012593787871e-11\\
0.000316227766016838	2.10048111689333e-11\\
9.99999999999999e-05	9.9415495864242e-11\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	0.00875877111223378\\
0.0316227766016838	0.000864460490034119\\
0.01	8.61685811367201e-05\\
0.00316227766016838	8.60559401248598e-06\\
0.000999999999999999	8.60135398882666e-07\\
0.000316227766016838	8.60034269855271e-08\\
9.99999999999999e-05	8.56715109092722e-09\\
};

\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.1	8.87418947041729e-05\\
0.0316227766016838	4.16181791428597e-07\\
0.01	4.29967036874197e-09\\
0.00316227766016838	4.40783388585031e-11\\
0.000999999999999999	9.60325974506391e-12\\
0.000316227766016838	3.65602831029742e-11\\
9.99999999999999e-05	1.02300967117822e-10\\
};

\end{axis}
\end{tikzpicture}%

==> err_phase_wrt_dt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-12,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{P,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	1.3238317051198\\
0.0316227766016838	0.184196765099012\\
0.01	0.0190006975815276\\
0.00316227766016838	0.00190391552706543\\
0.000999999999999999	0.000190350500004389\\
0.000316227766016838	1.903648892052e-05\\
9.99999999999999e-05	1.90356545004955e-06\\
};
\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	0.408370988526496\\
0.0316227766016838	0.0420604705399037\\
0.01	0.00420512222142733\\
0.00316227766016838	0.000420028539610675\\
0.000999999999999999	4.19807899867209e-05\\
0.000316227766016838	4.19822421435988e-06\\
9.99999999999999e-05	4.1981983628745e-07\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	0.408370988524688\\
0.0316227766016838	0.0420604705421294\\
0.01	0.00420512222131479\\
0.00316227766016838	0.000420028540141948\\
0.000999999999999999	4.19807925461417e-05\\
0.000316227766016838	4.19825924665114e-06\\
9.99999999999999e-05	4.19814559169724e-07\\
};
\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	0.0577204533755973\\
0.0316227766016838	0.00636318921117378\\
0.01	0.000643767400305062\\
0.00316227766016838	6.43278808938612e-05\\
0.000999999999999999	6.42746959815989e-06\\
0.000316227766016838	6.42730783982954e-07\\
9.99999999999999e-05	6.4260884464856e-08\\
};
\addplot [color=mycolor5, mark=diamond, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.1	0.000689572239800806\\
0.0316227766016838	3.00695900541077e-06\\
0.01	2.84802592977904e-08\\
0.00316227766016838	2.80032016903689e-10\\
0.000999999999999999	1.42774124171339e-11\\
0.000316227766016838	5.75796093208991e-11\\
9.99999999999999e-05	2.34869424907669e-10\\
};
\end{axis}
\end{tikzpicture}%

==> evol_err_ener_sigma_2_beta_m1_u0_gaussienne_with_size.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta t$},
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{E,\delta t}$},
axis background/.style={fill=white},
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.0325714598997343	0.000142853291310846\\
0.0103	1.33891039657853e-05\\
0.00325714598997343	1.30793711552361e-06\\
0.00103	1.29823410724186e-07\\
0.000325714598997343	1.29517647847715e-08\\
0.000103	1.2943261910617e-09\\
};
\addlegendentry{Classical relaxation}

\addplot [color=mycolor2, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.0325714598997343	2.592250902952e-15\\
0.0103	7.48872758882481e-15\\
0.00325714598997343	5.76055970611882e-15\\
0.00103	8.64083955951626e-15\\
0.000325714598997343	9.44731791840814e-14\\
0.000103	1.55679126064013e-13\\
};
\addlegendentry{Generalized relaxation}

\addplot [color=mycolor3, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0.0325714598997343	3.16830783849055e-15\\
0.0103	3.31232183114921e-15\\
0.00325714598997343	4.75246175773582e-15\\
0.00103	4.4644337724185e-15\\
0.000325714598997343	5.14129953791421e-14\\
0.000103	8.30960737640476e-14\\
};
\addlegendentry{Crank Nicolson}

\addplot [color=black]
  table[row sep=crcr]{%
0.0325714598997343	1e-06\\
0.0103	1e-07\\
};
\addlegendentry{Slope 2}

\end{axis}
\end{tikzpicture}%

==> evol_err_ener_sigma_2_beta_m1_u0_gaussienne_with_size_sans_legende.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta t$},
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{E,\delta t}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.0325714598997343	0.000142853291310846\\
0.0103	1.33891039657853e-05\\
0.00325714598997343	1.30793711552361e-06\\
0.00103	1.29823410724186e-07\\
0.000325714598997343	1.29517647847715e-08\\
0.000103	1.2943261910617e-09\\
};
%\addlegendentry{Classical relaxation}

\addplot [color=mycolor2, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.0325714598997343	2.592250902952e-15\\
0.0103	7.48872758882481e-15\\
0.00325714598997343	5.76055970611882e-15\\
0.00103	8.64083955951626e-15\\
0.000325714598997343	9.44731791840814e-14\\
0.000103	1.55679126064013e-13\\
};
%\addlegendentry{Generalized relaxation}

\addplot [color=mycolor3, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0.0325714598997343	3.16830783849055e-15\\
0.0103	3.31232183114921e-15\\
0.00325714598997343	4.75246175773582e-15\\
0.00103	4.4644337724185e-15\\
0.000325714598997343	5.14129953791421e-14\\
0.000103	8.30960737640476e-14\\
};
%\addlegendentry{Crank Nicolson}

\addplot [color=black]
  table[row sep=crcr]{%
0.0325714598997343	1e-06\\
0.0103	1e-07\\
};
%\addlegendentry{Slope 2}

\end{axis}
\end{tikzpicture}%

==> evol_err_ener_sigma_3_beta_m1_u0_gaussienne_with_size.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.59\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta t$},
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{E,\delta t}$},
axis background/.style={fill=white},
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.03143	0.000141658448933848\\
0.0101	1.38751713595483e-05\\
0.00325714598997343	1.41645710900191e-06\\
0.00103	1.40782159355194e-07\\
0.000325714598997343	1.40507954044484e-08\\
0.000103	1.40408371419412e-09\\
};
\addlegendentry{Classical relaxation}

\addplot [color=mycolor2, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.03143	2.83465266125492e-15\\
0.0101	5.78742136374352e-15\\
0.00325714598997343	1.31102811922791e-14\\
0.00103	2.30315750702752e-14\\
0.000325714598997343	3.4370196643375e-14\\
0.000103	1.84843153769356e-13\\
};
\addlegendentry{Generalized relaxation}

\addplot [color=mycolor3, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0.03143	1.65354897940638e-15\\
0.0101	3.8976511657436e-15\\
0.00325714598997343	6.37797463485317e-15\\
0.00103	1.27559492697063e-14\\
0.000325714598997343	2.04331409598074e-14\\
0.000103	9.93310494057687e-14\\
};
\addlegendentry{Crank Nicolson}

\addplot [color=black]
  table[row sep=crcr]{%
0.03143	1e-06\\
0.0101	1e-07\\
};
\addlegendentry{Slope 2}

\end{axis}
\end{tikzpicture}%

==> evol_err_ener_sigma_3_beta_m1_u0_gaussienne_with_size_sans_legende.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta t$},
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{E,\delta t}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.03143	0.000141658448933848\\
0.0101	1.38751713595483e-05\\
0.00325714598997343	1.41645710900191e-06\\
0.00103	1.40782159355194e-07\\
0.000325714598997343	1.40507954044484e-08\\
0.000103	1.40408371419412e-09\\
};
%\addlegendentry{Classical relaxation}

\addplot [color=mycolor2, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.03143	2.83465266125492e-15\\
0.0101	5.78742136374352e-15\\
0.00325714598997343	1.31102811922791e-14\\
0.00103	2.30315750702752e-14\\
0.000325714598997343	3.4370196643375e-14\\
0.000103	1.84843153769356e-13\\
};
%\addlegendentry{Generalized relaxation}

\addplot [color=mycolor3, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0.03143	1.65354897940638e-15\\
0.0101	3.8976511657436e-15\\
0.00325714598997343	6.37797463485317e-15\\
0.00103	1.27559492697063e-14\\
0.000325714598997343	2.04331409598074e-14\\
0.000103	9.93310494057687e-14\\
};
%\addlegendentry{Crank Nicolson}

\addplot [color=black]
  table[row sep=crcr]{%
0.03143	1e-06\\
0.0101	1e-07\\
};
%\addlegendentry{Slope 2}

\end{axis}
\end{tikzpicture}%

==> legend2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%

\begin{tikzpicture}
  
  \draw[color=mycolor5,solid,mark=o] (0.1,2.3) -- (0.7,2.3);
  \draw[color=mycolor5] plot[mark=diamond,mark size=2pt] (0.4,2.3);
  \draw (0.8,2.3) node[right] {CN-Suzuki};

  \draw[color=mycolor4,solid,mark=o] (0.1,0.8) -- (0.7,0.8);
  \draw[color=mycolor4] plot[mark=square,mark size=2pt] (0.4,0.8);
  \draw (0.8,0.8) node[right] {Relaxation};

  \draw[color=mycolor3,solid,mark=o] (0.1,1.3) -- (0.7,1.3);
  \draw[color=mycolor3] plot[mark=asterisk,mark size=2pt] (0.4,1.3);
  \draw (0.8,1.3) node[right] {CN-PR};

  \draw[color=mycolor2,solid,mark=o] (0.1,1.8) -- (0.7,1.8);
  \draw[color=mycolor2] plot[mark=+,mark size=2pt] (0.4,1.8);
  \draw (0.8,1.8) node[right] {CN};
 
  \draw (-0.2,-0.5) rectangle (4.1,2.6);
  \draw[color=mycolor1,solid,mark=o] (0.1,0.3) -- (0.7,0.3);
  \draw[color=mycolor1] plot[mark=o,mark size=2pt] (0.4,0.3);
  \draw (0.8,0.3) node[right] {Splitting O(2)};
  
  \draw[color=mycolor6,solid,mark=x] (0.1,-0.2) -- (0.7,-0.2);
  \draw[color=mycolor6] plot[mark=x,mark size=2pt] (0.4,-0.2);
  \draw (0.8,-0.2) node[right] {Splitting O(4)};

 

\end{tikzpicture}%
